Linear time dynamic programming for the exact path of optimal models selected from a finite set

Many learning algorithms are formulated in terms of finding model parameters which minimize a data-fitting loss function plus a regularizer. When the regularizer involves the l0 pseudo-norm, the resulting regularization path consists of a finite set of models. The fastest existing algorithm for computing the breakpoints in the regularization path is quadratic in the number of models, so it scales poorly to high dimensional problems. We provide new formal proofs that a dynamic programming algorithm can be used to compute the breakpoints in linear time. Empirical results on changepoint detection problems demonstrate the improved accuracy and speed relative to grid search and the previous quadratic time algorithm.

==> figure-binseg-quadratic-rigaill.tex <==
% Created by tikzDevice version 0.12 on 2020-02-28 11:03:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 46.36,104.43) rectangle (137.66,178.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.36,104.43) rectangle (137.66,178.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.36,109.61) --
	(137.66,109.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.36,130.23) --
	(137.66,130.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.36,150.85) --
	(137.66,150.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.36,171.48) --
	(137.66,171.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.09,104.43) --
	( 63.09,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.23,104.43) --
	( 88.23,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.37,104.43) --
	(113.37,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.94,104.43) --
	(125.94,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.36,119.92) --
	(137.66,119.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.36,140.54) --
	(137.66,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.36,161.17) --
	(137.66,161.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51,104.43) --
	( 50.51,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.66,104.43) --
	( 75.66,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80,104.43) --
	(100.80,178.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 50.51,168.94) {$z_j = j$};
\definecolor{drawColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51,121.29) --
	( 63.09,126.00) --
	( 75.66,131.03) --
	( 88.23,136.43) --
	(100.80,142.01);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51,122.17) --
	( 63.09,126.27) --
	( 75.66,131.47) --
	( 88.23,136.83) --
	(100.80,142.32);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51,123.60) --
	( 63.09,126.61) --
	( 75.66,131.69) --
	( 88.23,136.85) --
	(100.80,142.35);
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor,fill opacity=0.50] ( 50.51,121.40) --
	( 63.09,126.66) --
	( 75.66,131.16) --
	( 88.23,136.46) --
	(100.80,142.17) --
	(100.80,141.85) --
	( 88.23,136.40) --
	( 75.66,130.90) --
	( 63.09,125.23) --
	( 50.51,121.18) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,127}

\path[fill=fillColor,fill opacity=0.50] ( 50.51,122.29) --
	( 63.09,126.33) --
	( 75.66,131.66) --
	( 88.23,136.87) --
	(100.80,142.34) --
	(100.80,142.29) --
	( 88.23,136.79) --
	( 75.66,131.28) --
	( 63.09,126.20) --
	( 50.51,122.03) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 50.51,125.47) --
	( 63.09,126.98) --
	( 75.66,132.04) --
	( 88.23,136.88) --
	(100.80,142.40) --
	(100.80,142.30) --
	( 88.23,136.83) --
	( 75.66,131.31) --
	( 63.09,126.21) --
	( 50.51,120.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 46.36,104.43) rectangle (137.66,178.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.80,142.01) --
	(103.64,124.54) --
	(126.08,124.54) --
	(126.08,115.86) --
	(103.64,115.86) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.80,142.32) --
	(103.64,151.36) --
	(126.08,151.36) --
	(126.08,124.54) --
	(103.64,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.80,142.35) --
	(103.64,178.17) --
	(137.66,178.17) --
	(137.66,151.36) --
	(103.64,151.36) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.64,117.31) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.64,141.10) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.64,129.01) {linear};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.64,167.92) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.64,155.83) {quadratic};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.36,104.43) rectangle (137.66,178.17);
\end{scope}
\begin{scope}
\path[clip] ( 46.36, 30.69) rectangle (137.66,104.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.36, 30.69) rectangle (137.66,104.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.36, 35.87) --
	(137.66, 35.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.36, 56.49) --
	(137.66, 56.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.36, 77.11) --
	(137.66, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.36, 97.74) --
	(137.66, 97.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.09, 30.69) --
	( 63.09,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.23, 30.69) --
	( 88.23,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.37, 30.69) --
	(113.37,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.94, 30.69) --
	(125.94,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.36, 46.18) --
	(137.66, 46.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.36, 66.80) --
	(137.66, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.36, 87.43) --
	(137.66, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51, 30.69) --
	( 50.51,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.66, 30.69) --
	( 75.66,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 30.69) --
	(100.80,104.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 50.51, 95.20) {$z_j = j$};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51, 39.97) --
	( 63.09, 42.76) --
	( 75.66, 46.94) --
	( 88.23, 52.65) --
	(100.80, 56.60);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51, 40.02) --
	( 63.09, 43.18) --
	( 75.66, 47.12) --
	( 88.23, 51.89) --
	(100.80, 56.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 50.51, 40.47) --
	( 63.09, 43.06) --
	( 75.66, 47.41) --
	( 88.23, 54.24) --
	(100.80, 56.75) --
	(100.80, 56.45) --
	( 88.23, 50.18) --
	( 75.66, 46.41) --
	( 63.09, 42.43) --
	( 50.51, 39.40) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 50.51, 40.37) --
	( 63.09, 43.70) --
	( 75.66, 47.32) --
	( 88.23, 52.11) --
	(100.80, 57.06) --
	(100.80, 56.93) --
	( 88.23, 51.67) --
	( 75.66, 46.92) --
	( 63.09, 42.61) --
	( 50.51, 39.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 46.36, 30.69) rectangle (137.66,104.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.80, 56.60) --
	(103.64, 56.80) --
	(123.75, 56.80) --
	(123.75, 48.12) --
	(103.64, 48.12) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.80, 56.99) --
	(103.64, 65.47) --
	(137.66, 65.47) --
	(137.66, 56.80) --
	(103.64, 56.80) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.64, 49.56) {linear};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (103.64, 58.24) {quadratic};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.36, 30.69) rectangle (137.66,104.43);
\end{scope}
\begin{scope}
\path[clip] (137.66,104.43) rectangle (228.96,178.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.66,104.43) rectangle (228.96,178.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.66,109.61) --
	(228.96,109.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.66,130.23) --
	(228.96,130.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.66,150.85) --
	(228.96,150.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.66,171.48) --
	(228.96,171.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.38,104.43) --
	(154.38,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.52,104.43) --
	(179.52,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.67,104.43) --
	(204.67,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.24,104.43) --
	(217.24,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.66,119.92) --
	(228.96,119.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.66,140.54) --
	(228.96,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.66,161.17) --
	(228.96,161.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81,104.43) --
	(141.81,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.95,104.43) --
	(166.95,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.10,104.43) --
	(192.10,178.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (141.81,168.94) {$z_j = j+\sin(j)$};
\definecolor{drawColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81,121.44) --
	(154.38,125.94) --
	(166.95,131.23) --
	(179.52,136.67) --
	(192.10,142.17);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81,123.80) --
	(154.38,126.68) --
	(166.95,131.62) --
	(179.52,136.95) --
	(192.10,142.43);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81,124.30) --
	(154.38,131.77) --
	(166.95,141.21) --
	(179.52,150.65) --
	(192.10,158.36);
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor,fill opacity=0.50] (141.81,121.48) --
	(154.38,126.01) --
	(166.95,131.31) --
	(179.52,136.69) --
	(192.10,142.31) --
	(192.10,142.03) --
	(179.52,136.66) --
	(166.95,131.15) --
	(154.38,125.88) --
	(141.81,121.41) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,127}

\path[fill=fillColor,fill opacity=0.50] (141.81,126.00) --
	(154.38,127.05) --
	(166.95,131.77) --
	(179.52,136.98) --
	(192.10,142.52) --
	(192.10,142.35) --
	(179.52,136.92) --
	(166.95,131.46) --
	(154.38,126.27) --
	(141.81,119.27) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (141.81,124.42) --
	(154.38,131.85) --
	(166.95,141.28) --
	(179.52,150.73) --
	(192.10,158.37) --
	(192.10,158.36) --
	(179.52,150.57) --
	(166.95,141.13) --
	(154.38,131.70) --
	(141.81,124.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (137.66,104.43) rectangle (228.96,178.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.10,142.17) --
	(194.94,124.54) --
	(217.37,124.54) --
	(217.37,115.86) --
	(194.94,115.86) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.10,142.43) --
	(194.94,151.36) --
	(217.37,151.36) --
	(217.37,124.54) --
	(194.94,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.10,158.36) --
	(194.94,178.17) --
	(228.96,178.17) --
	(228.96,151.36) --
	(194.94,151.36) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.94,117.31) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.94,141.10) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.94,129.01) {linear};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.94,167.92) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.94,155.83) {quadratic};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.66,104.43) rectangle (228.96,178.17);
\end{scope}
\begin{scope}
\path[clip] (137.66, 30.69) rectangle (228.96,104.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.66, 30.69) rectangle (228.96,104.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.66, 35.87) --
	(228.96, 35.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.66, 56.49) --
	(228.96, 56.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.66, 77.11) --
	(228.96, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.66, 97.74) --
	(228.96, 97.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.38, 30.69) --
	(154.38,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.52, 30.69) --
	(179.52,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.67, 30.69) --
	(204.67,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.24, 30.69) --
	(217.24,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.66, 46.18) --
	(228.96, 46.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.66, 66.80) --
	(228.96, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.66, 87.43) --
	(228.96, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81, 30.69) --
	(141.81,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.95, 30.69) --
	(166.95,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.10, 30.69) --
	(192.10,104.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (141.81, 95.20) {$z_j = j+\sin(j)$};

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81, 39.32) --
	(154.38, 41.71) --
	(166.95, 45.24) --
	(179.52, 50.24) --
	(192.10, 55.23);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81, 47.31) --
	(154.38, 56.67) --
	(166.95, 66.93) --
	(179.52, 76.67) --
	(192.10, 84.50);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (141.81, 39.77) --
	(154.38, 41.81) --
	(166.95, 45.51) --
	(179.52, 50.56) --
	(192.10, 55.39) --
	(192.10, 55.07) --
	(179.52, 49.90) --
	(166.95, 44.95) --
	(154.38, 41.60) --
	(141.81, 38.83) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (141.81, 48.33) --
	(154.38, 56.87) --
	(166.95, 67.01) --
	(179.52, 76.76) --
	(192.10, 84.52) --
	(192.10, 84.48) --
	(179.52, 76.58) --
	(166.95, 66.86) --
	(154.38, 56.47) --
	(141.81, 45.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (137.66, 30.69) rectangle (228.96,104.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.10, 55.23) --
	(194.94, 59.57) --
	(215.04, 59.57) --
	(215.04, 50.89) --
	(194.94, 50.89) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.10, 84.50) --
	(194.94, 88.84) --
	(228.96, 88.84) --
	(228.96, 80.16) --
	(194.94, 80.16) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.94, 52.34) {linear};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.94, 81.61) {quadratic};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.66, 30.69) rectangle (228.96,104.43);
\end{scope}
\begin{scope}
\path[clip] (228.96,104.43) rectangle (320.25,178.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.96,104.43) rectangle (320.25,178.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.96,109.61) --
	(320.25,109.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.96,130.23) --
	(320.25,130.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.96,150.85) --
	(320.25,150.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.96,171.48) --
	(320.25,171.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.68,104.43) --
	(245.68,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.82,104.43) --
	(270.82,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.96,104.43) --
	(295.96,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.53,104.43) --
	(308.53,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96,119.92) --
	(320.25,119.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96,140.54) --
	(320.25,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96,161.17) --
	(320.25,161.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11,104.43) --
	(233.11,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.25,104.43) --
	(258.25,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39,104.43) --
	(283.39,178.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (233.11,168.94) {$z_j = 0$};
\definecolor{drawColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11,124.35) --
	(245.68,133.25) --
	(258.25,143.16) --
	(270.82,153.30) --
	(283.39,163.60);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11,124.72) --
	(245.68,133.30) --
	(258.25,143.25) --
	(270.82,153.42) --
	(283.39,163.71);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11,124.78) --
	(245.68,133.47) --
	(258.25,143.23) --
	(270.82,153.42) --
	(283.39,163.71);
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor,fill opacity=0.50] (233.11,124.70) --
	(245.68,133.42) --
	(258.25,143.25) --
	(270.82,153.31) --
	(283.39,163.65) --
	(283.39,163.55) --
	(270.82,153.28) --
	(258.25,143.06) --
	(245.68,133.07) --
	(233.11,123.96) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,127}

\path[fill=fillColor,fill opacity=0.50] (233.11,125.28) --
	(245.68,133.34) --
	(258.25,143.28) --
	(270.82,153.43) --
	(283.39,163.72) --
	(283.39,163.70) --
	(270.82,153.41) --
	(258.25,143.21) --
	(245.68,133.25) --
	(233.11,124.09) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (233.11,125.21) --
	(245.68,133.66) --
	(258.25,143.25) --
	(270.82,153.43) --
	(283.39,163.71) --
	(283.39,163.70) --
	(270.82,153.41) --
	(258.25,143.21) --
	(245.68,133.28) --
	(233.11,124.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (228.96,104.43) rectangle (320.25,178.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.39,163.60) --
	(286.24,124.54) --
	(308.67,124.54) --
	(308.67,115.86) --
	(286.24,115.86) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.39,163.71) --
	(286.24,151.35) --
	(320.25,151.35) --
	(320.25,124.54) --
	(286.24,124.54) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.39,163.71) --
	(286.24,178.17) --
	(308.67,178.17) --
	(308.67,151.35) --
	(286.24,151.35) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (286.24,117.31) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (286.24,141.10) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (286.24,129.01) {quadratic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (286.24,167.91) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (286.24,155.82) {linear};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.96,104.43) rectangle (320.25,178.17);
\end{scope}
\begin{scope}
\path[clip] (228.96, 30.69) rectangle (320.25,104.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.96, 30.69) rectangle (320.25,104.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.96, 35.87) --
	(320.25, 35.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.96, 56.49) --
	(320.25, 56.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.96, 77.11) --
	(320.25, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.96, 97.74) --
	(320.25, 97.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.68, 30.69) --
	(245.68,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.82, 30.69) --
	(270.82,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.96, 30.69) --
	(295.96,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.53, 30.69) --
	(308.53,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96, 46.18) --
	(320.25, 46.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96, 66.80) --
	(320.25, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96, 87.43) --
	(320.25, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11, 30.69) --
	(233.11,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.25, 30.69) --
	(258.25,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39, 30.69) --
	(283.39,104.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (233.11, 95.20) {$z_j = 0$};

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11, 36.49) --
	(245.68, 37.20) --
	(258.25, 37.03) --
	(270.82, 37.42) --
	(283.39, 40.62);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11, 36.70) --
	(245.68, 36.56) --
	(258.25, 40.33) --
	(270.82, 37.79) --
	(283.39, 39.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (233.11, 36.78) --
	(245.68, 38.04) --
	(258.25, 37.59) --
	(270.82, 37.81) --
	(270.82, 36.99) --
	(258.25, 36.40) --
	(245.68, 36.18) --
	(233.11, 36.18) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (233.11, 37.15) --
	(245.68, 36.92) --
	(245.68, 36.16) --
	(233.11, 36.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (270.82, 38.53) --
	(283.39, 42.14) --
	(283.39, 34.04) --
	(270.82, 36.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (228.96, 30.69) rectangle (320.25,104.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.39, 39.71) --
	(286.24, 40.17) --
	(320.25, 40.17) --
	(320.25, 31.49) --
	(286.24, 31.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.39, 40.62) --
	(286.24, 48.85) --
	(306.34, 48.85) --
	(306.34, 40.17) --
	(286.24, 40.17) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (286.24, 32.94) {quadratic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (286.24, 41.61) {linear};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.96, 30.69) rectangle (320.25,104.43);
\end{scope}
\begin{scope}
\path[clip] (320.25,104.43) rectangle (411.55,178.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.25,104.43) rectangle (411.55,178.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.25,109.61) --
	(411.55,109.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.25,130.23) --
	(411.55,130.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.25,150.85) --
	(411.55,150.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.25,171.48) --
	(411.55,171.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.97,104.43) --
	(336.97,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.12,104.43) --
	(362.12,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.26,104.43) --
	(387.26,178.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.83,104.43) --
	(399.83,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.25,119.92) --
	(411.55,119.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.25,140.54) --
	(411.55,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.25,161.17) --
	(411.55,161.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40,104.43) --
	(324.40,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.55,104.43) --
	(349.55,178.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.69,104.43) --
	(374.69,178.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (324.40,168.94) {$z_j = \sin(j)$};
\definecolor{drawColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40,123.23) --
	(336.97,131.47) --
	(349.55,141.06) --
	(362.12,151.12) --
	(374.69,161.32);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40,123.78) --
	(336.97,131.64) --
	(349.55,141.16) --
	(362.12,151.22) --
	(374.69,161.44);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40,125.01) --
	(336.97,133.62) --
	(349.55,143.24) --
	(362.12,153.37) --
	(374.69,163.62);
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor,fill opacity=0.50] (324.40,123.29) --
	(336.97,131.57) --
	(349.55,141.08) --
	(362.12,151.13) --
	(374.69,161.33) --
	(374.69,161.31) --
	(362.12,151.11) --
	(349.55,141.04) --
	(336.97,131.36) --
	(324.40,123.17) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,127}

\path[fill=fillColor,fill opacity=0.50] (324.40,123.84) --
	(336.97,131.69) --
	(349.55,141.20) --
	(362.12,151.24) --
	(374.69,161.44) --
	(374.69,161.43) --
	(362.12,151.21) --
	(349.55,141.13) --
	(336.97,131.58) --
	(324.40,123.73) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (324.40,125.22) --
	(336.97,133.88) --
	(349.55,143.25) --
	(362.12,153.39) --
	(374.69,163.64) --
	(374.69,163.60) --
	(362.12,153.35) --
	(349.55,143.22) --
	(336.97,133.35) --
	(324.40,124.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (320.25,104.43) rectangle (411.55,178.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.69,161.32) --
	(377.53,124.54) --
	(399.96,124.54) --
	(399.96,115.86) --
	(377.53,115.86) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.69,161.44) --
	(377.53,151.36) --
	(399.96,151.36) --
	(399.96,124.54) --
	(377.53,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.69,163.62) --
	(377.53,178.17) --
	(411.55,178.17) --
	(411.55,151.36) --
	(377.53,151.36) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.53,117.31) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.53,141.10) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.53,129.01) {linear};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.53,167.92) {binseg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.53,155.83) {quadratic};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.25,104.43) rectangle (411.55,178.17);
\end{scope}
\begin{scope}
\path[clip] (320.25, 30.69) rectangle (411.55,104.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.25, 30.69) rectangle (411.55,104.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.25, 35.87) --
	(411.55, 35.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.25, 56.49) --
	(411.55, 56.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.25, 77.11) --
	(411.55, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.25, 97.74) --
	(411.55, 97.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.97, 30.69) --
	(336.97,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.12, 30.69) --
	(362.12,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.26, 30.69) --
	(387.26,104.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.83, 30.69) --
	(399.83,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.25, 46.18) --
	(411.55, 46.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.25, 66.80) --
	(411.55, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.25, 87.43) --
	(411.55, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40, 30.69) --
	(324.40,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.55, 30.69) --
	(349.55,104.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.69, 30.69) --
	(374.69,104.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (324.40, 95.20) {$z_j = \sin(j)$};

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40, 39.65) --
	(336.97, 42.61) --
	(349.55, 46.85) --
	(362.12, 51.04) --
	(374.69, 56.20);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40, 45.59) --
	(336.97, 55.22) --
	(349.55, 65.09) --
	(362.12, 75.30) --
	(374.69, 85.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (324.40, 39.82) --
	(336.97, 42.95) --
	(349.55, 47.55) --
	(362.12, 51.25) --
	(374.69, 56.67) --
	(374.69, 55.68) --
	(362.12, 50.82) --
	(349.55, 46.02) --
	(336.97, 42.24) --
	(324.40, 39.48) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (324.40, 45.72) --
	(336.97, 55.38) --
	(349.55, 65.15) --
	(362.12, 75.31) --
	(374.69, 85.61) --
	(374.69, 85.59) --
	(362.12, 75.30) --
	(349.55, 65.02) --
	(336.97, 55.05) --
	(324.40, 45.47) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (320.25, 30.69) rectangle (411.55,104.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.69, 56.20) --
	(377.53, 60.54) --
	(397.63, 60.54) --
	(397.63, 51.86) --
	(377.53, 51.86) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.69, 85.60) --
	(377.53, 89.94) --
	(411.55, 89.94) --
	(411.55, 81.26) --
	(377.53, 81.26) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.53, 53.31) {linear};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.53, 82.71) {quadratic};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.25, 30.69) rectangle (411.55,104.43);
\end{scope}
\begin{scope}
\path[clip] ( 46.36,194.74) rectangle (137.66,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.36,194.74) rectangle (137.66,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 92.01,199.99) {BinSeg: log-linear};
\end{scope}
\begin{scope}
\path[clip] ( 46.36,178.17) rectangle (137.66,194.74);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.36,178.17) rectangle (137.66,194.74);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 92.01,183.42) {n.selected: few};
\end{scope}
\begin{scope}
\path[clip] (137.66,194.74) rectangle (228.96,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.66,194.74) rectangle (228.96,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (183.31,199.99) {BinSeg: log-linear};
\end{scope}
\begin{scope}
\path[clip] (137.66,178.17) rectangle (228.96,194.74);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.66,178.17) rectangle (228.96,194.74);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (183.31,183.42) {n.selected: many};
\end{scope}
\begin{scope}
\path[clip] (228.96,194.74) rectangle (320.25,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.96,194.74) rectangle (320.25,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (274.60,199.99) {BinSeg: quadratic};
\end{scope}
\begin{scope}
\path[clip] (228.96,178.17) rectangle (320.25,194.74);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.96,178.17) rectangle (320.25,194.74);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (274.60,183.42) {n.selected: few};
\end{scope}
\begin{scope}
\path[clip] (320.25,194.74) rectangle (411.55,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (320.25,194.74) rectangle (411.55,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (365.90,199.99) {BinSeg: quadratic};
\end{scope}
\begin{scope}
\path[clip] (320.25,178.17) rectangle (411.55,194.74);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (320.25,178.17) rectangle (411.55,194.74);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (365.90,183.42) {n.selected: many};
\end{scope}
\begin{scope}
\path[clip] (411.55,104.43) rectangle (428.12,178.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (411.55,104.43) rectangle (428.12,178.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (416.80,141.30) {steps: 1-2};
\end{scope}
\begin{scope}
\path[clip] (411.55, 30.69) rectangle (428.12,104.43);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (411.55, 30.69) rectangle (428.12,104.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (416.80, 67.56) {steps: 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.51, 27.94) --
	( 50.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.66, 27.94) --
	( 75.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.80, 27.94) --
	(100.80, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 50.51, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 75.66, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (100.80, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81, 27.94) --
	(141.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.95, 27.94) --
	(166.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.10, 27.94) --
	(192.10, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (141.81, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (166.95, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (192.10, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11, 27.94) --
	(233.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.25, 27.94) --
	(258.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39, 27.94) --
	(283.39, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (233.11, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (258.25, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (283.39, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40, 27.94) --
	(324.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.55, 27.94) --
	(349.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.69, 27.94) --
	(374.69, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (324.40, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (349.55, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (374.69, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.41,116.89) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.41,137.51) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.41,158.14) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61,119.92) --
	( 46.36,119.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61,140.54) --
	( 46.36,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61,161.17) --
	( 46.36,161.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.41, 43.15) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.41, 63.77) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.41, 84.39) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 46.18) --
	( 46.36, 46.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 66.80) --
	( 46.36, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 87.43) --
	( 46.36, 87.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (228.96,  7.64) {N = number of simulated data (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08,104.43) {Computation time (seconds, log scale)};
\end{scope}
\end{tikzpicture}


==> figure-loss-small-evals.tex <==
% Created by tikzDevice version 0.12 on 2019-05-16 09:25:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 52.22, 31.50) rectangle (391.98,146.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.22, 31.50) rectangle (391.98,146.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22, 36.72) --
	(391.98, 36.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22,141.05) --
	(391.98,141.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22, 59.81) --
	(391.98, 59.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22, 83.00) --
	(391.98, 83.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22,106.18) --
	(391.98,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22,129.37) --
	(391.98,129.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88, 31.50) --
	( 71.88,146.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.54, 31.50) --
	(376.54,146.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03, 31.50) --
	(159.03,146.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.87, 31.50) --
	(246.87,146.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.72, 31.50) --
	(334.72,146.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (332.97,129.34) {1000 neuroblastoma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (332.97,113.44) {data sequences};
\definecolor{drawColor}{RGB}{160,32,240}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (141.46, 42.93) {$L_t = N-\sqrt{t}$, synthetic data achieving lower bound};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.66,103.21) {$L_t = N-t$,};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.66, 87.32) {synthetic data achieving};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.66, 71.42) {upper bound};
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (220.52,133.45) {Theoretical upper bound:};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (220.52,117.55) {$W_N \leq 2N-3$ iterations};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (253.90, 74.46) {Theoretical lower bound:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (253.90, 58.57) {$W_N \geq N-1$ iterations};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.80, 38.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94, 54.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.37, 52.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 46.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.18, 49.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.32, 52.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59, 58.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 51.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53, 45.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.67, 48.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.04, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.15, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 47.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.10, 54.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.58, 37.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 59.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 40.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 47.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50, 46.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59, 58.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.15, 51.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.86, 56.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.51, 56.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.32, 56.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.18, 52.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.72, 57.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.64, 50.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 45.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.67, 52.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.85, 38.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.86, 47.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.05, 55.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 45.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05, 50.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50, 47.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.40, 46.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 50.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.58, 36.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 46.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18, 40.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.42, 40.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.59, 49.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 42.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.47, 40.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.04, 46.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.75, 50.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80, 52.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.64, 49.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.07, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.64, 54.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 53.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29, 45.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.51, 56.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 51.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.77, 44.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05, 50.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40, 50.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 45.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.50, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.40, 58.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 47.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91, 48.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 45.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 47.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.86, 47.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61, 47.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13, 49.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 44.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42, 43.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42, 44.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 49.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.91, 39.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.31, 39.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99, 37.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.37, 52.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.77, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.39, 37.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.15, 47.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53, 45.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.07, 47.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 46.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.70, 59.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 47.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26, 56.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.26, 52.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 46.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.40, 55.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 52.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 47.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.29, 54.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.61, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.26, 39.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.15, 46.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 41.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94, 53.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.80, 56.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80, 51.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 47.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.55, 38.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 47.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.29, 54.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 44.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80, 52.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.97, 55.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.15, 46.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.86, 55.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.59, 49.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 45.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.40, 54.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94, 53.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 46.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.64, 54.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 47.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35, 58.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89, 53.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35, 58.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70, 55.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.05, 59.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 46.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.10, 51.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.24, 57.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 53.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 43.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 48.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.02, 43.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.40, 46.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94, 53.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 45.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.64, 45.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61, 47.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.02, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.10, 55.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.67, 52.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.37, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.93, 41.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.23, 49.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.88, 36.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 42.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 45.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50, 47.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.02, 57.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 41.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 56.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.02, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97, 51.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.40, 55.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.26, 52.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 47.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 41.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 46.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97, 51.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.72, 57.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 45.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.61, 52.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 47.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07, 40.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.80, 55.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.29, 53.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.29, 41.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 45.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.86, 47.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96, 48.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96, 39.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 42.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12, 44.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 45.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.86, 56.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 46.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02, 52.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07, 53.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.99, 50.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.91, 56.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.99, 50.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 55.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15, 38.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.40, 46.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.42, 48.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.83, 40.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29, 49.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29, 50.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.64, 46.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35, 58.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 53.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18, 40.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 49.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.29, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 51.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 50.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.97, 56.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.97, 56.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.61, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.40, 59.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.72, 57.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.40, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40, 50.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 46.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 47.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.91, 51.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.02, 57.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.64, 41.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.83, 40.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 50.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 41.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.67, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 51.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 41.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50, 47.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.50, 42.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80, 51.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 49.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 46.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 42.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 45.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.04, 46.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80, 51.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42, 44.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.85, 42.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86, 51.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.62, 56.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.05, 54.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 52.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.18, 49.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.53, 49.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 39.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 46.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.24, 53.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 42.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.93, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.32, 53.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 54.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 45.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 41.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 41.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.64, 50.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.24, 54.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 41.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 57.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 42.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.72, 44.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 46.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.04, 46.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 37.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45, 42.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 55.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.64, 41.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97, 52.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.02, 43.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 47.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 45.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.04, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70, 54.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21, 55.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96, 39.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.21, 51.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.77, 44.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07, 53.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 47.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 37.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29, 45.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 51.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.83, 49.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.48, 57.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.75, 55.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.75, 50.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.64, 45.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45, 42.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35, 55.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.70, 59.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.91, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 42.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 50.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.23, 49.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07, 40.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 47.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50, 47.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.91, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 40.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94, 54.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51, 51.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 47.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 45.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.02, 56.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.21, 51.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.78, 49.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.37, 44.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 47.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 46.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.15, 51.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 46.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12, 44.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 44.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 44.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 47.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 42.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.42, 40.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.24, 54.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 45.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.85, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 39.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.62, 56.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.86, 46.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40, 50.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 40.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.91, 42.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.37, 57.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 49.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 45.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 52.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34, 50.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 47.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 45.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.15, 50.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 50.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.07, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.32, 51.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.32, 52.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86, 51.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.62, 56.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61, 47.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51, 51.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.67, 48.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.83, 53.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.58, 36.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.77, 40.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.55, 38.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29, 45.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75, 42.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 37.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31, 44.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97, 52.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.40, 46.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.77, 44.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97, 52.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96, 47.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.69, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.43, 52.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07, 44.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 47.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.26, 52.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07, 39.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.64, 41.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28, 37.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15, 38.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 42.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.02, 57.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 56.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.75, 50.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78, 53.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45, 42.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 54.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.99, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53, 45.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 43.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 59.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 52.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.37, 57.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 47.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 51.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.75, 55.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 45.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.97, 56.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40, 50.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 48.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 45.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.91, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 47.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51, 51.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.37, 52.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.91, 56.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.26, 51.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 45.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 45.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.21, 51.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 45.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.40, 45.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 43.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 51.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 46.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.37, 56.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42, 44.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50, 46.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.23, 50.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.40, 47.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12, 44.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 45.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 50.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 51.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.18, 58.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 46.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99, 37.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53, 45.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97, 52.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 42.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.83, 54.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.32, 56.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89, 53.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80, 51.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.78, 57.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.64, 45.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.23, 49.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.50, 42.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.20, 38.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.69, 37.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18, 40.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.80, 54.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 47.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34, 50.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.62, 57.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 45.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.23, 49.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 46.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 46.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 46.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.67, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.37, 52.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 52.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.29, 54.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.83, 57.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 46.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.29, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.67, 52.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.07, 40.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.96, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 45.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 55.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 46.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.29, 53.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78, 53.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.67, 47.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.20, 38.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.96, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.34, 37.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 48.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.37, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.34, 37.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.37, 56.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.37, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 40.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.29, 54.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07, 44.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.53, 49.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.03, 79.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.92, 61.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62, 61.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.54, 71.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 61.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 91.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 70.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.98, 88.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.17, 89.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.21, 65.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.01, 91.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 60.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.68, 87.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 62.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.62, 69.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.68, 68.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.24, 62.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.63, 86.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 64.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.79, 83.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.71, 89.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 61.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.30, 84.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.87, 77.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.12, 89.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.96,111.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 61.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.49, 71.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 60.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.78, 70.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03, 65.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84, 66.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.04, 91.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.43, 66.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.38, 65.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 68.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 61.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 71.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.68, 91.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 60.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.98, 95.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.17, 94.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.27, 69.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.31, 93.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 61.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.31, 94.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.22, 68.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33, 94.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.97, 65.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 59.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.17, 94.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 94.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 65.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 63.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.14, 92.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.94, 66.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.30, 66.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.40, 63.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 65.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.32, 65.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 60.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.70, 71.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.97, 65.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.60, 75.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 62.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.78, 66.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 60.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.59, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 62.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 63.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.90, 88.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.32, 70.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 62.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 60.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.43, 69.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.51, 68.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.60, 89.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.44, 91.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.04, 94.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.19, 66.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.23, 96.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.06, 93.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.21, 65.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 60.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.70, 67.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.98, 86.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.21, 60.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.60, 80.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.47, 93.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.21, 60.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.28, 82.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.89, 67.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.25, 92.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.39, 90.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.47, 90.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.23, 94.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.49, 71.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.51, 65.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.17, 89.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.65, 63.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 94.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 60.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.52, 94.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.58, 89.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89, 62.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.17, 90.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 60.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03, 70.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.81, 63.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 59.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.54,141.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.67, 65.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.76, 72.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.04, 93.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.71, 94.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 62.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.86, 60.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.21, 65.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.92, 69.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.97, 70.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.11, 64.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.93, 95.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 61.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 61.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.38, 82.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 61.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.78, 66.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 60.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.55, 86.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.30, 88.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.19, 62.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.93, 87.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.98, 93.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.47, 89.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.85, 88.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 71.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 61.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 60.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.32, 65.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.47, 85.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 62.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 61.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.06, 93.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.88,112.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.86, 68.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.71, 93.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.54, 70.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.19, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 60.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 94.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.76, 68.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.76, 69.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.24, 62.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.47, 92.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.16, 73.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.67, 65.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51, 60.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.00, 67.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.12, 90.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.16, 64.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.81, 62.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.67, 64.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.39, 92.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.19, 66.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.74, 87.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.79, 93.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 95.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.17, 94.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.21, 59.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 60.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.36, 92.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51, 59.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33, 95.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 62.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.68, 86.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.86, 64.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.74, 91.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 59.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.98, 94.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.97, 69.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.19, 80.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.14, 88.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.71, 88.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.48, 66.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.52, 76.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.42, 94.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 61.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.92, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.57, 68.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 68.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.04, 95.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.39, 90.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.54, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.70, 67.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.57, 86.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89, 63.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.55, 92.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 62.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 64.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.14, 92.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.35, 64.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.36, 90.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51, 60.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.01, 88.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.60, 93.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.93, 93.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.19, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 65.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.14, 91.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.41, 80.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.78, 69.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 93.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.97, 70.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.21, 59.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 59.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.01, 93.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.06, 76.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.09, 87.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.70, 62.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.28, 96.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.71, 89.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.98, 94.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.59, 67.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.11, 63.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.76, 71.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 61.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.28, 94.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.21, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.59, 62.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 59.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.03, 83.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.27, 68.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63, 95.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.92, 65.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81, 73.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 60.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.22, 81.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.01, 94.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 61.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.86, 59.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 62.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.48, 67.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 70.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.97, 64.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.22, 81.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.03, 87.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.89, 70.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.01, 89.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.46, 68.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03, 69.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.84, 70.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.58, 94.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.68, 78.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.16,137.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.51, 64.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.93, 94.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.33, 90.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 67.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.17, 94.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.23, 96.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89, 63.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.35, 70.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.38, 70.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.16, 63.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03, 65.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22, 86.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 65.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.20, 87.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 61.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 67.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 91.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51, 60.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.28, 95.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.97, 65.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.65, 66.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.97, 65.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.92, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03, 70.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03, 65.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05, 72.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.21, 60.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.01, 92.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55, 84.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.54, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.20, 92.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.63, 80.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.13, 67.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 61.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 61.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 62.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 61.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.58, 91.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 65.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.33, 90.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.52, 86.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 68.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 59.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.54, 67.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.78, 70.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.46, 77.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.32, 66.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 65.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.54, 62.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.95, 83.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 71.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.84, 84.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.63, 90.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.82, 90.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.28, 86.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.16, 68.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.20, 93.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.97, 65.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.12, 96.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.33, 94.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.67, 65.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.25, 88.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.59, 67.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.36, 93.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.97, 64.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.47, 93.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.58, 88.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.92, 59.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.35, 62.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.57, 64.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.97, 69.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 59.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.17, 95.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 61.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81, 68.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.12, 92.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.92, 60.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 71.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.49, 70.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 60.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.92, 69.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84, 66.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.35, 63.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 61.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 60.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 62.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.25, 79.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 60.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.46, 81.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 67.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 59.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87, 93.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51, 60.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 60.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.84, 70.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.19, 63.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81, 67.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.25, 94.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.56, 61.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14, 70.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 62.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87, 94.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.00, 67.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.60, 93.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.98, 92.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.32, 65.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.40, 68.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.38, 69.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.21, 64.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.60, 72.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.97, 74.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 62.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00, 63.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14, 70.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.63, 96.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.00, 75.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.21, 60.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 61.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.59, 67.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.19, 83.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62, 61.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.43, 70.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.47, 93.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 60.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.55, 87.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.43, 70.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 62.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.49, 69.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 61.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.28, 89.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.84, 83.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 60.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.41, 90.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 84.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.70, 62.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.67, 66.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.40, 68.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81, 68.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.57, 66.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62, 61.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 62.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81, 68.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.58, 95.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 93.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.02, 61.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.97, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.92, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.52, 96.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.16, 58.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08, 68.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.67, 60.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 61.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.87, 72.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 61.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 61.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37, 62.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 61.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.12, 90.60) circle (  1.96);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.69, 37.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.69, 38.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 45.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 54.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 55.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 73.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.60, 64.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.60, 91.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.73, 73.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.73,110.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87, 82.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87,129.09) circle (  1.96);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22, 26.34) -- (289.84,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.22, 31.53) -- (391.98,121.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.22, 31.50) rectangle (391.98,146.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.27, 33.69) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.27,138.02) {1126};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.27, 56.78) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.27, 79.97) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.27,103.15) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.27,126.34) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47, 36.72) --
	( 52.22, 36.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47,141.05) --
	( 52.22,141.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47, 59.81) --
	( 52.22, 59.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47, 83.00) --
	( 52.22, 83.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47,106.18) --
	( 52.22,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47,129.37) --
	( 52.22,129.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88, 28.75) --
	( 71.88, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.54, 28.75) --
	(376.54, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03, 28.75) --
	(159.03, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.87, 28.75) --
	(246.87, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.72, 28.75) --
	(334.72, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 71.88, 20.49) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (376.54, 20.49) {869};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (159.03, 20.49) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (246.87, 20.49) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (334.72, 20.49) {750};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (222.10,  7.83) {$N$ = number of models (linear scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 88.88) {$W_N$ = number of iterations};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 24.96, 88.88) {(time complexity, linear scale)};
\end{scope}
\end{tikzpicture}


==> figure-three-iterations.tex <==
% Created by tikzDevice version 0.12 on 2019-05-17 13:42:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.72, 31.50) rectangle (151.81,121.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.72, 31.50) rectangle (151.81,121.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.72, 34.73) --
	(151.81, 34.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.72, 47.64) --
	(151.81, 47.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.72, 60.54) --
	(151.81, 60.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.72, 73.45) --
	(151.81, 73.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.72, 86.35) --
	(151.81, 86.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.72, 99.26) --
	(151.81, 99.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.72,112.17) --
	(151.81,112.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.88, 31.50) --
	( 48.88,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.46, 31.50) --
	( 57.46,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.61, 31.50) --
	( 74.61,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.77, 31.50) --
	( 91.77,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.92, 31.50) --
	(108.92,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.08, 31.50) --
	(126.08,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.66, 31.50) --
	(134.66,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 41.18) --
	(151.81, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 54.09) --
	(151.81, 54.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 66.99) --
	(151.81, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 79.90) --
	(151.81, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 92.81) --
	(151.81, 92.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72,105.71) --
	(151.81,105.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72,118.62) --
	(151.81,118.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03, 31.50) --
	( 66.03,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.19, 31.50) --
	( 83.19,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.34, 31.50) --
	(100.34,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.50, 31.50) --
	(117.50,121.85);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 66.03, 66.99) --
	( 66.89, 68.29) --
	( 67.75, 69.58) --
	( 68.61, 70.87) --
	( 69.46, 72.16) --
	( 70.32, 73.45) --
	( 71.18, 74.74) --
	( 72.04, 76.03) --
	( 72.90, 77.32) --
	( 73.75, 78.61) --
	( 74.61, 79.90) --
	( 75.47, 81.19) --
	( 76.33, 82.48) --
	( 77.18, 83.77) --
	( 78.04, 85.06) --
	( 78.90, 86.35) --
	( 79.76, 87.64) --
	( 80.62, 88.94) --
	( 81.47, 90.23) --
	( 82.33, 91.52) --
	( 83.19, 92.81) --
	( 84.05, 94.10) --
	( 84.90, 95.39) --
	( 85.76, 96.68) --
	( 86.62, 97.97) --
	( 87.48, 99.26) --
	( 88.34,100.55) --
	( 89.19,101.84) --
	( 90.05,103.13) --
	( 90.91,104.42) --
	( 91.77,105.71) --
	( 92.62,106.36) --
	( 93.48,107.00) --
	( 94.34,107.65) --
	( 95.20,108.30) --
	( 96.06,108.94) --
	( 96.91,109.59) --
	( 97.77,110.23) --
	( 98.63,110.88) --
	( 99.49,111.52) --
	(100.34,112.17) --
	(101.20,112.81) --
	(102.06,113.46) --
	(102.92,114.10) --
	(103.78,114.75) --
	(104.63,115.39) --
	(105.49,116.04) --
	(106.35,116.68) --
	(107.21,117.33) --
	(108.06,117.97) --
	(108.92,118.62) --
	(109.78,119.27) --
	(110.64,119.91) --
	(111.50,120.56) --
	(112.35,121.20) --
	(113.21,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.21, 79.90) -- (100.34,105.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.36,103.72) --
	(100.34,105.71) --
	(100.12,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.21, 66.99) -- ( 87.48, 92.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 90.97, 91.87) --
	( 87.48, 92.81) --
	( 88.41, 89.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.75, 59.39) {$b_{2,2}=0.0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 93.48, 98.11) {$b_{2,1}=3.0$};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 60.54) -- (143.38,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 15.37) -- (117.57,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 31.72, 31.50) rectangle ( 66.03,121.85);
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (113.21, 76.10) {$K_{2,1}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (113.21, 63.19) {$K_{2,2}=2$};
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.03, 66.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.77,105.71) circle (  1.96);
\definecolor{drawColor}{RGB}{65,221,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.77,105.71) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 89.19,106.36) {$c(2, 1)$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 70.32, 95.46) {$f_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 83.19, 76.10) {$f_2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (151.81,114.24) {$b_{2,0}=\infty$};
\definecolor{drawColor}{RGB}{0,191,255}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 61.75, 82.55) {$L_1=7$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 61.75, 63.19) {$L_2=4$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.03, 86.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.03, 66.99) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.72, 31.50) rectangle (151.81,121.85);
\end{scope}
\begin{scope}
\path[clip] (151.81, 31.50) rectangle (271.90,121.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.81, 31.50) rectangle (271.90,121.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.81, 34.73) --
	(271.90, 34.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.81, 47.64) --
	(271.90, 47.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.81, 60.54) --
	(271.90, 60.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.81, 73.45) --
	(271.90, 73.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.81, 86.35) --
	(271.90, 86.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.81, 99.26) --
	(271.90, 99.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.81,112.17) --
	(271.90,112.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.97, 31.50) --
	(168.97,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.54, 31.50) --
	(177.54,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.70, 31.50) --
	(194.70,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.85, 31.50) --
	(211.85,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.01, 31.50) --
	(229.01,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.16, 31.50) --
	(246.16,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.74, 31.50) --
	(254.74,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81, 41.18) --
	(271.90, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81, 54.09) --
	(271.90, 54.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81, 66.99) --
	(271.90, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81, 79.90) --
	(271.90, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81, 92.81) --
	(271.90, 92.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81,105.71) --
	(271.90,105.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81,118.62) --
	(271.90,118.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.12, 31.50) --
	(186.12,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.28, 31.50) --
	(203.28,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.43, 31.50) --
	(220.43,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.59, 31.50) --
	(237.59,121.85);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 3.4pt,line join=round] (186.12, 41.18) --
	(186.98, 43.12) --
	(187.84, 45.05) --
	(188.69, 46.99) --
	(189.55, 48.93) --
	(190.41, 50.86) --
	(191.27, 52.80) --
	(192.13, 54.73) --
	(192.98, 56.67) --
	(193.84, 58.61) --
	(194.70, 60.54) --
	(195.56, 62.48) --
	(196.41, 64.41) --
	(197.27, 66.35) --
	(198.13, 68.29) --
	(198.99, 70.22) --
	(199.85, 72.16) --
	(200.70, 74.09) --
	(201.56, 76.03) --
	(202.42, 77.97) --
	(203.28, 79.90) --
	(204.13, 81.84) --
	(204.99, 83.77) --
	(205.85, 85.71) --
	(206.71, 87.64) --
	(207.57, 89.58) --
	(208.42, 91.52) --
	(209.28, 93.45) --
	(210.14, 95.39) --
	(211.00, 97.32) --
	(211.85, 99.26) --
	(212.71,101.20) --
	(213.57,103.13) --
	(214.43,105.07) --
	(215.29,107.00) --
	(216.14,108.94) --
	(217.00,109.59) --
	(217.86,110.23) --
	(218.72,110.88) --
	(219.57,111.52) --
	(220.43,112.17) --
	(221.29,112.81) --
	(222.15,113.46) --
	(223.01,114.10) --
	(223.86,114.75) --
	(224.72,115.39) --
	(225.58,116.04) --
	(226.44,116.68) --
	(227.29,117.33) --
	(228.15,117.97) --
	(229.01,118.62) --
	(229.87,119.27) --
	(230.72,119.91) --
	(231.58,120.56) --
	(232.44,121.20) --
	(233.30,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.30, 79.90) -- (224.72,110.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (227.30,108.34) --
	(224.72,110.88) --
	(223.81,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.30, 66.99) -- (211.85, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.39, 85.60) --
	(211.85, 86.35) --
	(212.97, 82.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (187.84, 33.58) {$b_{3,2}=0.0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (217.86,101.34) {$b_{3,1}=3.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81, 60.54) -- (263.46,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81, 15.37) -- (237.66,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,  0.00) -- (231.92,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] (151.81, 31.50) rectangle (186.12,121.85);
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (233.30, 76.10) {$K_{3,1}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (233.30, 63.19) {$K_{3,2}=3$};
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.12, 41.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.14,108.94) circle (  1.96);
\definecolor{drawColor}{RGB}{65,221,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.85,105.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.43,118.62) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (216.14,114.82) {$c(3, 2)$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (209.28,106.36) {$b_{2,1}$ removed};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (203.28, 63.19) {$f_3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (271.90,114.24) {$b_{3,0}=\infty$};
\definecolor{drawColor}{RGB}{0,191,255}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (181.83, 82.55) {$L_1=7$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (181.83, 63.19) {$L_2=4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (181.83, 37.38) {$L_3=0$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12, 86.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12, 66.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12, 41.18) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.81, 31.50) rectangle (271.90,121.85);
\end{scope}
\begin{scope}
\path[clip] (271.90, 31.50) rectangle (391.98,121.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.90, 31.50) rectangle (391.98,121.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.90, 34.73) --
	(391.98, 34.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.90, 47.64) --
	(391.98, 47.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.90, 60.54) --
	(391.98, 60.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.90, 73.45) --
	(391.98, 73.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.90, 86.35) --
	(391.98, 86.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.90, 99.26) --
	(391.98, 99.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.90,112.17) --
	(391.98,112.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.05, 31.50) --
	(289.05,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.63, 31.50) --
	(297.63,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.79, 31.50) --
	(314.79,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (331.94, 31.50) --
	(331.94,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.10, 31.50) --
	(349.10,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.25, 31.50) --
	(366.25,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.83, 31.50) --
	(374.83,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90, 41.18) --
	(391.98, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90, 54.09) --
	(391.98, 54.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90, 66.99) --
	(391.98, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90, 79.90) --
	(391.98, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90, 92.81) --
	(391.98, 92.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90,105.71) --
	(391.98,105.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90,118.62) --
	(391.98,118.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.21, 31.50) --
	(306.21,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.36, 31.50) --
	(323.36,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.52, 31.50) --
	(340.52,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.67, 31.50) --
	(357.67,121.85);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 3.4pt,line join=round] (306.21, 54.09) --
	(307.07, 56.02) --
	(307.92, 57.96) --
	(308.78, 59.90) --
	(309.64, 61.83) --
	(310.50, 63.77) --
	(311.35, 65.70) --
	(312.21, 67.64) --
	(313.07, 69.58) --
	(313.93, 71.51) --
	(314.79, 73.45) --
	(315.64, 75.38) --
	(316.50, 77.32) --
	(317.36, 79.26) --
	(318.22, 81.19) --
	(319.07, 83.13) --
	(319.93, 85.06) --
	(320.79, 87.00) --
	(321.65, 88.94) --
	(322.51, 90.87) --
	(323.36, 92.81) --
	(324.22, 94.10) --
	(325.08, 95.39) --
	(325.94, 96.68) --
	(326.79, 97.97) --
	(327.65, 99.26) --
	(328.51,100.55) --
	(329.37,101.84) --
	(330.23,103.13) --
	(331.08,104.42) --
	(331.94,105.71) --
	(332.80,106.36) --
	(333.66,107.00) --
	(334.51,107.65) --
	(335.37,108.30) --
	(336.23,108.94) --
	(337.09,109.59) --
	(337.95,110.23) --
	(338.80,110.88) --
	(339.66,111.52) --
	(340.52,112.17) --
	(341.38,112.81) --
	(342.23,113.46) --
	(343.09,114.10) --
	(343.95,114.75) --
	(344.81,115.39) --
	(345.67,116.04) --
	(346.52,116.68) --
	(347.38,117.33) --
	(348.24,117.97) --
	(349.10,118.62) --
	(349.95,119.27) --
	(350.81,119.91) --
	(351.67,120.56) --
	(352.53,121.20) --
	(353.39,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.39, 79.90) -- (343.09,108.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (345.84,106.59) --
	(343.09,108.94) --
	(342.43,105.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.39, 66.99) -- (331.08, 96.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (334.41, 95.26) --
	(331.08, 96.68) --
	(331.52, 93.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.39, 54.09) -- (319.07, 73.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (322.69, 73.48) --
	(319.07, 73.45) --
	(320.91, 70.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (307.92, 46.48) {$b_{3,3}=0.0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (325.08, 85.20) {$b_{3,2}=2.0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (333.66, 98.11) {$b_{3,1}=3.0$};

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90, 60.54) -- (383.55,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90, 15.37) -- (357.75,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.24,  0.00) -- (346.28,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] (271.90, 31.50) rectangle (306.21,121.85);
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (353.39, 76.10) {$K_{3,1}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (353.39, 63.19) {$K_{3,2}=2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (353.39, 50.29) {$K_{3,3}=3$};
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.21, 54.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.36, 92.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.94,105.71) circle (  1.96);
\definecolor{drawColor}{RGB}{65,221,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.94,105.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.36, 92.81) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (323.36, 96.61) {$c(3, 2)$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (329.37,106.36) {$b_{2,1}$ kept};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (318.22, 63.19) {$f_3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (391.98,114.24) {$b_{3,0}=\infty$};
\definecolor{drawColor}{RGB}{0,191,255}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (301.92, 82.55) {$L_1=7$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (301.92, 63.19) {$L_2=4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (301.92, 50.29) {$L_3=2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.21, 86.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.21, 66.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.21, 54.09) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.90, 31.50) rectangle (391.98,121.85);
\end{scope}
\begin{scope}
\path[clip] ( 31.72,121.85) rectangle (151.81,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.72,121.85) rectangle (151.81,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 91.77,127.41) {$t=2$};
\end{scope}
\begin{scope}
\path[clip] (151.81,121.85) rectangle (271.90,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.81,121.85) rectangle (271.90,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (211.85,127.41) {$t=3, I_t=1$};
\end{scope}
\begin{scope}
\path[clip] (271.90,121.85) rectangle (391.98,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.90,121.85) rectangle (391.98,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (331.94,127.41) {$t=3, I_t=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03, 28.75) --
	( 66.03, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.19, 28.75) --
	( 83.19, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.34, 28.75) --
	(100.34, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.50, 28.75) --
	(117.50, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 66.03, 20.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.19, 20.49) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (100.34, 20.49) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (117.50, 20.49) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.12, 28.75) --
	(186.12, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.28, 28.75) --
	(203.28, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.43, 28.75) --
	(220.43, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.59, 28.75) --
	(237.59, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (186.12, 20.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (203.28, 20.49) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (220.43, 20.49) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (237.59, 20.49) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.21, 28.75) --
	(306.21, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.36, 28.75) --
	(323.36, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.52, 28.75) --
	(340.52, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.67, 28.75) --
	(357.67, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (306.21, 20.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (323.36, 20.49) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (340.52, 20.49) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (357.67, 20.49) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.77, 38.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.77, 51.06) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.77, 63.96) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.77, 76.87) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.77, 89.78) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.77,102.68) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.77,115.59) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 41.18) --
	( 31.72, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 54.09) --
	( 31.72, 54.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 66.99) --
	( 31.72, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 79.90) --
	( 31.72, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 92.81) --
	( 31.72, 92.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97,105.71) --
	( 31.72,105.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97,118.62) --
	( 31.72,118.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (211.85,  7.83) {Penalty $\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 76.67) {Cost $f_k(\lambda) = L_k + \lambda k$};
\end{scope}
\end{tikzpicture}

